ZX-DB: A Graph Database for Quantum Circuit Simplification and Rewriting via the ZX-Calculus

Quantum computing is an emerging computational paradigm with the potential to outperform classical computers in solving a variety of problems. To achieve this, quantum programs are typically represented as quantum circuits, which must be optimized and adapted for target hardware through quantum circuit compilation. We introduce ZX-DB, a data-driven system that performs quantum circuit simplification and rewriting inside a graph database using ZX-calculus, a complete graphical formalism for quantum mechanics. ZX-DB encodes ZX-calculus rewrite rules as standard openCypher queries and executes them on an example graph database engine, Memgraph, enabling efficient, database-native transformations of large-scale quantum circuits. ZX-DB integrates correctness validation via tensor and graph equivalence checks and is evaluated against the state-of-the-art PyZX framework. Experimental results show that ZX-DB achieves up to an order-of-magnitude speedup for independent rewrites, while exposing pattern-matching bottlenecks in current graph database engines. By uniting quantum compilation and graph data management, ZX-DB opens a new systems direction toward scalable, database-supported quantum computing pipelines.

==> figures/example_circuit.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{0} :  } & \lstick{{q}_{0} :  } & \gate{\mathrm{P}\,(\mathrm{0.4297})} & \gate{\mathrm{R}\,(\mathrm{3.646,6.235})} & \gate{\mathrm{X}} & \qw & \qw\\
	 	\nghost{{q}_{1} :  } & \lstick{{q}_{1} :  } & \gate{\mathrm{U_3}\,(\mathrm{4.694,0.863,4.548})} & \gate{\mathrm{U}\,(\mathrm{2.383,4.661,6.122})} & \gate{\mathrm{R_Z}\,(\mathrm{1.581})} & \qw & \qw\\
	 	\nghost{{q}_{2} :  } & \lstick{{q}_{2} :  } & \gate{\mathrm{Z}} & \ctrl{1} & \gate{\mathrm{H}} & \qw & \qw\\
	 	\nghost{{q}_{3} :  } & \lstick{{q}_{3} :  } & \multigate{1}{\mathrm{Dcx}}_<<<{0} & \gate{\mathrm{R_Z}\,(\mathrm{5.352})} & \gate{\mathrm{U_3}\,(\mathrm{0.2254,1.24,5.06})} & \qw & \qw\\
	 	\nghost{{q}_{4} :  } & \lstick{{q}_{4} :  } & \ghost{\mathrm{Dcx}}_<<<{1} & \gate{\mathrm{U_2}\,(\mathrm{0.9272,3.868})} & \gate{\mathrm{U_1}\,(\mathrm{5.879})} & \qw & \qw\\
\\ }}

==> figures/hadamard_edge.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=hadamard] (2) at (0, 0) {};
		\node [style=none] (3) at (-2, 0) {$=$};
		\node [style=none] (4) at (2, 0) {$=$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-2.75, 0) {};
		\node [style=none] (7) at (3.75, 0) {$\frac{1}{\sqrt{2}}
\begin{pmatrix}
1 & 1 \\
1 & -1
\end{pmatrix}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=hadamard edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> figures/right_match.tex <==
\resizebox{0.4\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 2) {};
		\node [style=Z dot] (1) at (0.5, 2) {};
		\node [style=X dot] (2) at (-1.5, 2) {};
		\node [style=X dot] (3) at (1.5, 2) {};
		\node [style=none] (4) at (-2.5, 2) {};
		\node [style=none] (5) at (2.5, 2) {};
		\node [style=none] (6) at (-1, 2.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 2.5) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=X dot] (10) at (-1.5, 0) {};
		\node [style=X dot] (11) at (1.5, 0) {};
		\node [style=none] (12) at (-2.5, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=X dot] (18) at (-1.5, -2) {};
		\node [style=X dot] (19) at (1.5, -2) {};
		\node [style=none] (20) at (-2.5, -2) {};
		\node [style=none] (21) at (2.5, -2) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-1, -2.5) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=none] (25) at (1, -2.5) {};
		\node [style=none] (26) at (0, 3.25) {Right};
		\node [style=Z dot dashed] (27) at (-0.5, 0) {};
		\node [style=Z dot dashed] (28) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (2);
		\draw (2) to (0);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (8.center) to (9.center);
		\draw (12.center) to (10);
		\draw (11) to (13.center);
		\draw [style=dashed edge] (14.center) to (15.center);
		\draw [style=dashed edge] (16.center) to (17.center);
		\draw (20.center) to (18);
		\draw (19) to (21.center);
		\draw [style=dashed edge] (22.center) to (23.center);
		\draw [style=dashed edge] (24.center) to (25.center);
		\draw [style=dashed edge] (6.center) to (8.center);
		\draw [style=dashed edge] (7.center) to (9.center);
		\draw [style=dashed edge] (14.center) to (16.center);
		\draw [style=dashed edge] (15.center) to (17.center);
		\draw [style=dashed edge] (22.center) to (24.center);
		\draw [style=dashed edge] (23.center) to (25.center);
		\draw (18) to (19);
		\draw (10) to (27);
		\draw (27) to (28);
		\draw (28) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> figures/spider_definitions.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 1) {$\alpha$};
		\node [style=X dot] (1) at (0, -2) {$\alpha$};
		\node [style=none] (2) at (-2, 2.25) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (2, 1.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-2, -3) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (2, -3) {};
		\node [style=none] (14) at (2, -2) {$\vdots$};
		\node [style=none] (15) at (-2, -2) {$\vdots$};
		\node [style=none] (16) at (2, 1) {$\vdots$};
		\node [style=none] (17) at (-2, 1) {$\vdots$};
		\node [style=none] (18) at (2.75, 1) {$=$};
		\node [style=none] (20) at (5.85, 1) {$|0 \cdots 0 \rangle\langle 0 \cdots 0| + e^{ i \alpha} | 1 \cdots 1 \rangle \langle1 \cdots 1|$};
		\node [style=none] (21) at (2.75, -2) {$=$};
		\node [style=none] (22) at (6.5, -2) {$|+ \cdots + \rangle\langle + \cdots +| + e^{ i \alpha} | - \cdots - \rangle \langle- \cdots -|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7.center);
		\draw (0) to (8.center);
		\draw (0) to (9.center);
		\draw (2.center) to (0);
		\draw (3.center) to (0);
		\draw (4.center) to (0);
		\draw (1) to (5.center);
		\draw (1) to (11.center);
		\draw (1) to (12.center);
		\draw (1) to (6.center);
		\draw (1) to (10.center);
		\draw (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> figures/transpiled_example.tex <==
\resizebox{\columnwidth}{!}{
\Qcircuit @C=1.0em @R=0.2em @!R { \\
	 	\nghost{{q}_{3}\;\mapsto\;{2} :  } & \lstick{{q}_{3}\;\mapsto\;{2} :  } & \gate{\mathrm{R}\,(\mathrm{\pi,\frac{-3\pi}{4}})} & \qw & \qw & \qw & \qw & \ctrl{2} & \gate{\mathrm{R}\,(\mathrm{\pi,\frac{-\pi}{4}})} & \ctrl{2} & \gate{\mathrm{R}\,(\mathrm{\frac{\pi}{2},\frac{\pi}{2}})} & \qw & \qw\\
	 	\nghost{{q}_{0}\;\mapsto\;{4} :  } & \lstick{{q}_{0}\;\mapsto\;{4} :  } & \gate{\mathrm{R}\,(\mathrm{\frac{\pi}{2},2.20})} & \ctrl{1} & \gate{\mathrm{R}\,(\mathrm{\frac{\pi}{2},5.35})} & \ctrl{1} & \gate{\mathrm{R}\,(\mathrm{0.84,8.49})} & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{1}\;\mapsto\;{3} :  } & \lstick{{q}_{1}\;\mapsto\;{3} :  } & \gate{\mathrm{R}\,(\mathrm{\frac{\pi}{2},\pi})} & \control\qw & \gate{\mathrm{R}\,(\mathrm{\frac{\pi}{2},\frac{3\pi}{2}})} & \control\qw & \gate{\mathrm{R}\,(\mathrm{0.17,\pi})} & \control\qw & \gate{\mathrm{R}\,(\mathrm{0.47,0})} & \control\qw & \gate{\mathrm{R}\,(\mathrm{1.50,-1.78})} & \qw & \qw\\
	 	\nghost{{q}_{4}\;\mapsto\;{1} :  } & \lstick{{q}_{4}\;\mapsto\;{1} :  } & \gate{\mathrm{R}\,(\mathrm{1.00,2.75})} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
	 	\nghost{{q}_{2}\;\mapsto\;{0} :  } & \lstick{{q}_{2}\;\mapsto\;{0} :  } & \gate{\mathrm{R}\,(\mathrm{0.50,-0.47})} & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw & \qw\\
\\ }}

==> figures/wrong_match.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.5, 2.25) {};
		\node [style=Z dot] (1) at (0.5, 2.25) {};
		\node [style=X dot] (2) at (-1.5, 2.25) {};
		\node [style=X dot] (3) at (1.5, 2.25) {};
		\node [style=none] (4) at (-2.5, 2.25) {};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (-1, 2.75) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=Z dot] (13) at (-2.5, 0) {};
		\node [style=X dot] (14) at (-4.5, 0) {};
		\node [style=X dot] (15) at (-1.5, 0) {};
		\node [style=none] (16) at (-5.5, 0) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-4, -0.5) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-2, 0.5) {};
		\node [style=none] (23) at (-2, -0.5) {};
		\node [style=X dot] (25) at (-1.5, -2.25) {};
		\node [style=X dot] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (-2.5, -2.25) {};
		\node [style=none] (28) at (2.5, -2.25) {};
		\node [style=none] (29) at (-1, -1.75) {};
		\node [style=none] (30) at (0, -1.75) {};
		\node [style=none] (31) at (-1, -2.75) {};
		\node [style=none] (32) at (0, -2.75) {};
		\node [style=none] (33) at (1, -1.75) {};
		\node [style=none] (34) at (1, -2.75) {};
		\node [style=none] (35) at (0, 3.5) {Wrong};
		\node [style=X dot] (71) at (1.5, 0) {};
		\node [style=X dot] (72) at (4.5, 0) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (5.5, 0) {};
		\node [style=none] (75) at (2, 0.5) {};
		\node [style=none] (76) at (3, 0.5) {};
		\node [style=none] (77) at (2, -0.5) {};
		\node [style=none] (78) at (3, -0.5) {};
		\node [style=none] (79) at (4, 0.5) {};
		\node [style=none] (80) at (4, -0.5) {};
		\node [style=Z dot] (81) at (2.5, 0) {};
		\node [style=none] (82) at (0, 1) {};
		\node [style=none] (83) at (0, -1) {};
		\node [style=Z dot dashed] (84) at (3.5, 0) {};
		\node [style=Z dot dashed] (85) at (-3.5, 0) {};
		\node [style=none] (86) at (-3, 1.25) {Match left};
		\node [style=none] (87) at (3, 1.25) {Match right};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (4.center) to (2);
		\draw (2) to (0);
		\draw (1) to (3);
		\draw (3) to (5.center);
		\draw [style=dashed edge] (6.center) to (7.center);
		\draw [style=dashed edge] (6.center) to (8.center);
		\draw [style=dashed edge] (8.center) to (9.center);
		\draw [style=dashed edge] (9.center) to (7.center);
		\draw [style=dashed edge] (7.center) to (10.center);
		\draw [style=dashed edge] (10.center) to (11.center);
		\draw [style=dashed edge] (11.center) to (9.center);
		\draw (16.center) to (14);
		\draw (13) to (15);
		\draw (15) to (17.center);
		\draw [style=dashed edge] (18.center) to (19.center);
		\draw [style=dashed edge] (18.center) to (20.center);
		\draw [style=dashed edge] (20.center) to (21.center);
		\draw [style=dashed edge] (21.center) to (19.center);
		\draw [style=dashed edge] (19.center) to (22.center);
		\draw [style=dashed edge] (22.center) to (23.center);
		\draw [style=dashed edge] (23.center) to (21.center);
		\draw (27.center) to (25);
		\draw (26) to (28.center);
		\draw [style=dashed edge] (29.center) to (30.center);
		\draw [style=dashed edge] (29.center) to (31.center);
		\draw [style=dashed edge] (31.center) to (32.center);
		\draw [style=dashed edge] (32.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (33.center);
		\draw [style=dashed edge] (33.center) to (34.center);
		\draw [style=dashed edge] (34.center) to (32.center);
		\draw (73.center) to (71);
		\draw (72) to (74.center);
		\draw [style=dashed edge] (75.center) to (76.center);
		\draw [style=dashed edge] (75.center) to (77.center);
		\draw [style=dashed edge] (77.center) to (78.center);
		\draw [style=dashed edge] (78.center) to (76.center);
		\draw [style=dashed edge] (76.center) to (79.center);
		\draw [style=dashed edge] (79.center) to (80.center);
		\draw [style=dashed edge] (80.center) to (78.center);
		\draw (71) to (81);
		\draw [style=dashed edge] (82.center) to (83.center);
		\draw (14) to (85);
		\draw (85) to (13);
		\draw (81) to (84);
		\draw (84) to (72);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> results/bialgebra_simp.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Qubit Count},
    ylabel={Average Time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(2, 0.06359386444091797)
(3, 0.059434096018473305)
(4, 0.07566225528717041)
(5, 0.11014747619628906)
(6, 0.06879878044128418)
(7, 0.059044599533081055)
(8, 0.10355941454569499)
(9, 0.08659696578979492)
(10, 0.10336653391520183)
(11, 0.585033655166626)
(12, 0.11058712005615234)
(13, 0.08728456497192383)
(20, 0.23302841186523438)
(50, 0.5594429969787598)
(100, 2.7809383869171143)
(200, 10.38192629814148)
(300, 21.131150245666504)
(500, 136.2111690044403)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(2, 0.0)
(3, 0.0010494391123453777)
(4, 0.0010346174240112305)
(5, 0.04086152712504069)
(6, 0.001085519790649414)
(7, 0.0010478496551513672)
(8, 0.0006329218546549479)
(9, 0.0020775794982910156)
(10, 0.0018288294474283855)
(11, 0.0)
(12, 0.001547098159790039)
(13, 0.0015690326690673828)
(20, 0.0015437602996826172)
(50, 0.01033329963684082)
(100, 0.025181055068969727)
(200, 0.06919240951538086)
(300, 0.16641998291015625)
(500, 0.4740579128265381)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> results/identity_removal.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Node count},
    ylabel={Average time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(4, 0.005678099987562746)
(7, 0.005732599995099008)
(12, 0.0052630999707616866)
(52, 0.005781400017440319)
(102, 0.005565400002524257)
(502, 0.014626300020609051)
(1002, 0.027238700015004724)
(5002, 0.09543410001788288)
(10002, 0.0845644999644719)
(50002, 0.4210636000498198)
(100002, 0.8217991999699734)
(500002, 4.223216000013053)
(1000002, 8.460597199969925)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(4, 7.700000423938036e-05)
(7, 9.01000457815826e-05)
(12, 0.00010839995229616761)
(52, 0.0002883999841287732)
(102, 0.00038079998921602964)
(502, 0.0018850000342354178)
(1002, 0.0030920999706722796)
(5002, 0.014955799968447536)
(10002, 0.03156410000519827)
(50002, 0.26508450001711026)
(100002, 0.45292230002814904)
(500002, 2.6214114000322297)
(1000002, 5.142916500044521)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> results/local_complementation.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Node count},
    ylabel={Average time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    %ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(20, 0.007170700002461672)
(34, 0.006819600006565452)
(62, 0.005570999986957759)
(118, 0.0072465999983251095)
(230, 0.008328600000822917)
(454, 0.01055200002156198)
(902, 0.01567270001396537)
(1798, 0.02454849999048747)
(3590, 0.05175959999905899)
(7174, 0.1038966000196524)
(14342, 0.18761709998943843)
(28678, 0.3444782999868039)
(57350, 0.5739059999759775)
(114694, 1.3567331000231206)
(229382, 2.8076349000039045)
(458758, 5.543700799986254)
(917510, 12.056602199998451)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(20, 0.0004250000056345016)
(34, 0.0010100000072270632)
(62, 0.0011587999761104584)
(118, 0.0022431000252254307)
(230, 0.0042181000171694905)
(454, 0.007845999993151054)
(902, 0.016344200004823506)
(1798, 0.03145030001178384)
(3590, 0.06361840001773089)
(7174, 0.12680170001112856)
(14342, 0.3327264999970794)
(28678, 0.6000470999861136)
(57350, 1.1306818000157364)
(114694, 2.3570267999893986)
(229382, 5.698524599982193)
(458758, 10.733551099983742)
(917510, 21.869801499997266)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> results/phase_gadget.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Qubit Count},
    ylabel={Average Time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    %ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(1, 0.8975282666644835)
(2, 0.0068137999915052205)
(4, 0.005614099995000288)
(8, 0.005756599974120036)
(16, 0.00510109998867847)
(32, 0.00565679999999702)
(64, 0.006853999977465719)
(128, 0.007971450002514757)
(256, 0.010243899974739179)
(512, 0.018778500001644716)
(1024, 0.026055800000904128)
(2048, 0.05027370000607334)
(4096, 0.09281000000191852)
(8192, 0.22910769999725744)
(16384, 0.4266766499931691)
(32768, 0.8919947499962291)
(65536, 1.709502199984854)
(131072, 3.5778464000031818)
(262144, 7.511175199993886)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(1, 0.2206920999978181)
(2, 0.00018569998792372644)
(4, 0.00020000000949949026)
(8, 0.0003507000219542533)
(16, 0.0005163000023458153)
(32, 0.0008203999896068126)
(64, 0.001382599992211908)
(128, 0.003749550014617853)
(256, 0.009140699985437095)
(512, 0.020191599993268028)
(1024, 0.02531789999920875)
(2048, 0.05246459998306818)
(4096, 0.1294630999909714)
(8192, 0.412389200006146)
(16384, 0.4578470999986166)
(32768, 0.9891885999822989)
(65536, 1.8399499999941327)
(131072, 3.7445380999997724)
(262144, 8.164061599993147)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> results/pivot.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Qubit count},
    ylabel={Rewrite time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(8, 0.2442624568939209)
(12, 0.25238823890686035)
(18, 0.24572420120239258)
(27, 0.2635471820831299)
(41, 0.2689087390899658)
(62, 0.31762146949768066)
(93, 0.28235578536987305)
(140, 0.34362339973449707)
(210, 0.418398380279541)
(315, 0.7577545642852783)
(473, 0.9255285263061523)
(710, 1.7389552593231201)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(8, 0.002107858657836914)
(12, 0.0031681060791015625)
(18, 0.00624847412109375)
(27, 0.00887441635131836)
(41, 0.023962020874023438)
(62, 0.1641843318939209)
(93, 0.2568700313568115)
(140, 0.9652762413024902)
(210, 3.535442590713501)
(315, 15.270036935806274)
(473, 55.39441704750061)
(710, 240.4711685180664)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> results/pivot_boundary.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Qubit Count},
    ylabel={Average Time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(1, 0.647072149993619)
(3, 0.24239600001601502)
(4, 0.3575044000026537)
(8, 0.28684460000658873)
(11, 0.4874322999967262)
(12, 0.29172325000399724)
(14, 0.3400932000222383)
(15, 0.25986859999829903)
(22, 0.32100315000570845)
(44, 0.331949999963399)
(88, 0.4127151499997126)
(176, 0.547537500038743)
(352, 1.2134914000052959)
(704, 3.3238069000071846)
(1408, 13.458722500014119)
(2816, 50.12674519995926)
(5632, 211.32521549996454)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(1, 0.00023099999816622585)
(3, 0.00029269998776726425)
(4, 0.0003205499961040914)
(8, 0.00042055001540575176)
(11, 0.0007757000275887549)
(12, 0.0007266500033438206)
(14, 0.000830300006782636)
(15, 0.000987899984465912)
(22, 0.0012909499928355217)
(44, 0.001840100041590631)
(88, 0.003973099999711849)
(176, 0.0070235999883152544)
(352, 0.021626200003083795)
(704, 0.027838599984534085)
(1408, 0.13968890003161505)
(2816, 0.11344280000776052)
(5632, 0.3205479999887757)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> results/pivot_gadget.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Qubit Count},
    ylabel={Average Time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(2, 0.24240994453430176)
(3, 0.23552393913269043)
(5, 0.23113401730855307)
(9, 0.2574036121368408)
(17, 0.23092103004455566)
(33, 0.23255157470703125)
(65, 0.23687076568603516)
(129, 0.25920557975769043)
(257, 0.262423038482666)
(513, 0.3262796401977539)
(1025, 0.47759413719177246)
(2049, 0.7143020629882812)
(4097, 1.063962697982788)
(8193, 1.677936315536499)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(2, 0.0005090236663818359)
(3, 0.0013418197631835938)
(5, 0.0015526612599690754)
(9, 0.0015134811401367188)
(17, 0.0046596527099609375)
(33, 0.009344339370727539)
(65, 0.024440526962280273)
(129, 0.2666182518005371)
(257, 0.31214094161987305)
(513, 0.9239795207977295)
(1025, 4.2828528881073)
(2049, 11.861563682556152)
(4097, 50.954328298568726)
(8193, 217.63900423049927)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> results/spider_fusion.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
  \begin{axis}[
    width=10cm,
    height=6cm,
    xlabel={Qubit Count},
    ylabel={Average Time (s)},
    grid=both,
    grid style={line width=.1pt, draw=gray!30},
    major grid style={line width=.2pt,draw=gray!60},
    minor tick num=1,
    legend style={at={(0.02,0.98)},anchor=north west, font=\small},
    every axis plot/.append style={thick},
    ymode=log,
    %title={Scaling Comparison},
  ]
    \addplot+[mark=*, color=blue] coordinates {(2, 0.05679330002749339)
(3, 0.038011400029063225)
(5, 0.048616699990816414)
(10, 0.051827099989168346)
(30, 0.07091050001326948)
(50, 0.10262190000503324)
(100, 0.1452030999935232)
(200, 0.3758769999840297)
(300, 0.7021667999797501)
(400, 1.103978700004518)
(500, 1.615799600025639)
(600, 2.351525900012348)
(700, 3.1033001000178047)
(800, 4.203019100008532)
(900, 5.099897800013423)
(1000, 6.2312293000286445)
(1100, 7.450460399966687)
(1200, 8.745294799969997)
(1300, 10.657877999998163)
(1400, 12.67952459998196)
(1500, 16.462696500006132)
(1600, 16.43752720003249)
(1700, 22.557530599995516)
(1800, 24.11913020000793)
(1900, 29.72031830000924)
(2000, 28.621278400009032)};
    \addlegendentry{ZXdb}
    \addplot+[mark=square*, color=red] coordinates {(2, 0.0004216000088490546)
(3, 0.00047670002095401287)
(5, 0.0009285000269301236)
(10, 0.0014121999847702682)
(30, 0.006392200011759996)
(50, 0.007922699995106086)
(100, 0.0986393999774009)
(200, 0.0348431000020355)
(300, 0.05741100001614541)
(400, 0.07865229999879375)
(500, 0.10955499997362494)
(600, 0.2173274999950081)
(700, 0.18474580004112795)
(800, 0.23037800000747666)
(900, 0.2680875000078231)
(1000, 0.30207710003014654)
(1100, 0.3416459999862127)
(1200, 0.3912022999720648)
(1300, 0.4396245999960229)
(1400, 0.6203171999659389)
(1500, 0.6121343999984674)
(1600, 0.585294300050009)
(1700, 0.7678782999864779)
(1800, 0.8224723000312224)
(1900, 0.9513904000050388)
(2000, 0.8432996000046842)};
    \addlegendentry{PyZX}
  \end{axis}
\end{tikzpicture}
}

==> rewrite_rules/bialgebra.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (1.75, -0.25) {};
		\node [style=X dot] (1) at (3, -0.25) {};
		\node [style=none] (2) at (4.25, 1) {};
		\node [style=none] (3) at (4.25, 0.25) {};
		\node [style=none] (4) at (4.25, -1.25) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (8) at (0, -0.3) {$=$};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-1, -1.75) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (-5, -1.25) {};
		\node [style=Z dot] (14) at (-2, 1) {};
		\node [style=Z dot] (15) at (-2, 0) {};
		\node [style=Z dot] (16) at (-2, -1.75) {};
		\node [style=X dot] (17) at (-4.05, 0.55) {};
		\node [style=X dot] (18) at (-4, -0.75) {};
		\node [style=none] (19) at (0.75, 0) {$\vdots$};
		\node [style=none] (20) at (-5, 0) {$\vdots$};
		\node [style=none] (21) at (4, -0.25) {$\vdots$};
		\node [style=none] (23) at (-2, -0.75) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (5.center);
		\draw (0) to (6.center);
		\draw (1) to (2.center);
		\draw (1) to (3.center);
		\draw (1) to (4.center);
		\draw (9.center) to (14);
		\draw (10.center) to (15);
		\draw (11.center) to (16);
		\draw (12.center) to (17);
		\draw (13.center) to (18);
		\draw (14) to (17);
		\draw (14) to (18);
		\draw (15) to (17);
		\draw (15) to (18);
		\draw (16) to (17);
		\draw (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> rewrite_rules/gadget_fusion.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-4.25, -1) {};
		\node [style=Z dot] (1) at (-1.75, -1) {};
		\node [style=Z dot] (2) at (-3.5, 1) {$\alpha$};
		\node [style=Z dot] (3) at (-2.5, 1) {$\beta$};
		\node [style=X dot] (4) at (-3.5, 0) {};
		\node [style=X dot] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=Z dot] (10) at (1.75, -1) {};
		\node [style=Z dot] (11) at (4.25, -1) {};
		\node [style=Z dot rounded rectangle] (12) at (3, 1) {$\alpha + \beta$};
		\node [style=X dot] (13) at (3, 0) {};
		\node [style=none] (14) at (5, -1) {};
		\node [style=none] (15) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (7.center);
		\draw (1) to (4);
		\draw (1) to (5);
		\draw (1) to (6.center);
		\draw (2) to (4);
		\draw (3) to (5);
		\draw (10) to (13);
		\draw (10) to (15.center);
		\draw (11) to (13);
		\draw (11) to (14.center);
		\draw (12) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

}

==> rewrite_rules/local_complementation_rule.tex <==
\resizebox{\columnwidth}{!}{

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, -1) {};
		\node [style=Z dot] (1) at (-5, 1.5) {$\alpha_1$};
		\node [style=Z dot] (2) at (-5.5, 0.25) {$\alpha_2$};
		\node [style=Z dot] (3) at (-2.5, 1.5) {$\alpha_6$};
		\node [style=Z dot] (4) at (-2, 0.25) {$\alpha_5$};
		\node [style=none] (5) at (-6.25, 0.25) {};
		\node [style=Z dot] (6) at (-3.75, 0.25) {$\pm \frac{\pi}{2}$};
		\node [style=Z dot] (7) at (-5, -1) {$\alpha_3$};
		\node [style=Z dot] (8) at (-2.5, -1) {$\alpha_4$};
		\node [style=none] (9) at (-6.25, 1.5) {};
		\node [style=none] (10) at (-1, 1.5) {};
		\node [style=none] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (15) at (1, -1) {};
		\node [style=Z dot rounded rectangle] (16) at (2.25, 1.5) {$\alpha_1 \mp \frac{\pi}{2}$};
		\node [style=Z dot rounded rectangle] (17) at (1.5, 0.25) {$\alpha_2 \mp \frac{\pi}{2}$};
		\node [style=Z dot rounded rectangle] (18) at (4.75, 1.5) {$\alpha_6 \mp \frac{\pi}{2}$};
		\node [style=Z dot rounded rectangle] (19) at (5.5, 0.25) {$\alpha_5 \mp \frac{\pi}{2}$};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=Z dot rounded rectangle] (21) at (2.25, -1) {$\alpha_3 \mp \frac{\pi}{2}$};
		\node [style=Z dot rounded rectangle] (22) at (4.75, -1) {$\alpha_4 \mp \frac{\pi}{2}$};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (6.25, 1.5) {};
		\node [style=none] (25) at (6.75, 0.25) {};
		\node [style=none] (26) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7);
		\draw [style=hadamard edge] (1) to (6);
		\draw (1) to (9.center);
		\draw [style=hadamard edge] (2) to (6);
		\draw (2) to (5.center);
		\draw [style=hadamard edge] (3) to (6);
		\draw (3) to (10.center);
		\draw [style=hadamard edge] (4) to (6);
		\draw [style=hadamard edge] (4) to (7);
		\draw (4) to (11.center);
		\draw [style=hadamard edge] (6) to (7);
		\draw [style=hadamard edge, in=135, out=-45] (6) to (8);
		\draw [style=hadamard edge] (7) to (8);
		\draw (8) to (12.center);
		\draw (15.center) to (21);
		\draw (16) to (23.center);
		\draw [style=hadamard edge] (16) to (17);
		\draw [style=hadamard edge] (16) to (18);
		\draw [style=hadamard edge] (16) to (19);
		\draw [style=hadamard edge] (16) to (21);
		\draw [style=hadamard edge] (16) to (22);
		\draw (17) to (20.center);
		\draw [style=hadamard edge] (17) to (18);
		\draw [style=hadamard edge] (17) to (19);
		\draw [style=hadamard edge] (17) to (21);
		\draw [style=hadamard edge] (17) to (22);
		\draw (18) to (24.center);
		\draw [style=hadamard edge] (18) to (19);
		\draw [style=hadamard edge] (18) to (21);
		\draw [style=hadamard edge] (18) to (22);
		\draw (19) to (25.center);
		\draw [style=hadamard edge] (19) to (22);
		\draw (22) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}



}

==> rewrite_rules/pivot_boundary_rule_lhs.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.75, 2.5) {$\varphi$};
		\node [style=Z dot] (1) at (-6.5, 3.25) {$\alpha_1$};
		\node [style=Z dot] (2) at (-4, 1.5) {$\beta_1$};
		\node [style=Z dot] (3) at (-5.25, 2.5) {$k\pi$};
		\node [style=Z dot] (4) at (-1.5, 3) {$\gamma_1$};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (6) at (-7.5, 3.25) {};
		\node [style=none] (7) at (-5, 0.75) {};
		\node [style=none] (8) at (-4.75, -0.5) {};
		\node [style=Z dot] (9) at (-4, 0.5) {$\beta_2$};
		\node [style=Z dot] (12) at (-6.5, 2.5) {$\alpha_2$};
		\node [style=none] (13) at (-7.5, 2.75) {};
		\node [style=Z dot] (14) at (-1.5, 1.75) {$\gamma_2$};
		\node [style=none] (15) at (-0.5, 2) {};
		\node [style=Z dot] (16) at (-6.5, 1.75) {$\alpha_3$};
		\node [style=none] (17) at (-7.5, 1.75) {};
		\node [style=none] (18) at (-2.75, 3.75) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-3.25, -0.5) {};
		\node [style=none] (22) at (-7.5, 3.75) {};
		\node [style=none] (23) at (-7.5, 1.25) {};
		\node [style=none] (24) at (-7.5, 2.25) {};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (-0.5, 3.25) {};
		\node [style=Z dot] (27) at (6.25, 4.25) {$k\pi$};
		\node [style=none] (28) at (8.75, 1.75) {};
		\node [style=none] (29) at (0.5, 3.5) {};
		\node [style=none] (31) at (0.5, 1.5) {};
		\node [style=Z dot rounded rectangle] (32) at (7.75, 2) {$\gamma_2 + k\pi$};
		\node [style=none] (33) at (4.75, 0) {};
		\node [style=none] (34) at (5.25, 0) {};
		\node [style=none] (35) at (0.5, 2) {};
		\node [style=none] (36) at (0.5, 1) {};
		\node [style=Z dot] (37) at (1.75, 3) {$\alpha_1$};
		\node [style=none] (39) at (8.75, 2.25) {};
		\node [style=Z dot] (40) at (1.75, 2.25) {$\alpha_2$};
		\node [style=Z dot] (41) at (3.5, 4.25) {$k\pi$};
		\node [style=none] (42) at (4.5, -2) {};
		\node [style=none] (43) at (0.5, 3) {};
		\node [style=Z dot rounded rectangle] (45) at (5, -1.25) {$\beta_2 + (k + 1)\pi$};
		\node [style=Z dot] (46) at (7.75, 4.25) {$\varphi$};
		\node [style=none] (47) at (0.5, 2.5) {};
		\node [style=none] (48) at (5.5, -2) {};
		\node [style=Z dot rounded rectangle] (49) at (5, 1) {$\beta_1 + (k + 1)\pi$};
		\node [style=none] (50) at (4.75, 4.25) {};
		\node [style=Z dot rounded rectangle] (51) at (7.75, 3) {$\gamma_1 + k\pi$};
		\node [style=Z dot] (52) at (1.75, 1.5) {$\alpha_3$};
		\node [style=none] (53) at (8.75, 3.25) {};
		\node [style=none] (54) at (8.75, 2.75) {};
		\node [style=none] (55) at (0, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (2);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (0) to (4);
		\draw [style=hadamard edge] (0) to (9);
		\draw [style=hadamard edge] (0) to (14);
		\draw (0) to (18.center);
		\draw (1) to (6.center);
		\draw [style=hadamard edge] (1) to (3);
		\draw (1) to (22.center);
		\draw [style=hadamard edge] (2) to (3);
		\draw (2) to (7.center);
		\draw (2) to (19.center);
		\draw [style=hadamard edge] (3) to (9);
		\draw [style=hadamard edge] (3) to (12);
		\draw [style=hadamard edge] (3) to (16);
		\draw (4) to (5.center);
		\draw (4) to (26.center);
		\draw (8.center) to (9);
		\draw (9) to (20.center);
		\draw (12) to (13.center);
		\draw (12) to (24.center);
		\draw (14) to (15.center);
		\draw (14) to (25.center);
		\draw (16) to (17.center);
		\draw (16) to (23.center);
		\draw [style=hadamard edge] (27) to (37);
		\draw [style=hadamard edge] (27) to (40);
		\draw [style=hadamard edge] (27) to (45);
		\draw [style=hadamard edge] (27) to (46);
		\draw [style=hadamard edge] (27) to (49);
		\draw [style=hadamard edge] (27) to (52);
		\draw (28.center) to (32);
		\draw (29.center) to (37);
		\draw (31.center) to (52);
		\draw [in=195, out=15] (32) to (39.center);
		\draw [style=hadamard edge] (32) to (52);
		\draw [style=hadamard edge] (32) to (37);
		\draw [style=hadamard edge] (32) to (40);
		\draw [style=hadamard edge] (32) to (45);
		\draw [style=hadamard edge] (32) to (49);
		\draw (33.center) to (49);
		\draw (34.center) to (49);
		\draw (35.center) to (40);
		\draw (36.center) to (52);
		\draw (37) to (43.center);
		\draw [style=hadamard edge] (37) to (41);
		\draw [style=hadamard edge] (37) to (51);
		\draw [style=hadamard edge] (37) to (45);
		\draw [style=hadamard edge] (37) to (49);
		\draw (40) to (47.center);
		\draw [style=hadamard edge] (40) to (41);
		\draw [style=hadamard edge] (40) to (45);
		\draw [style=hadamard edge] (40) to (49);
		\draw [style=hadamard edge] (40) to (51);
		\draw [style=hadamard edge] (41) to (45);
		\draw [style=hadamard edge] (41) to (52);
		\draw [style=hadamard edge] (41) to (49);
		\draw (42.center) to (45);
		\draw (45) to (48.center);
		\draw [style=hadamard edge] (45) to (52);
		\draw [style=hadamard edge] (45) to (51);
		\draw [style=hadamard edge] (49) to (51);
		\draw [style=hadamard edge] (49) to (52);
		\draw (51) to (54.center);
		\draw (51) to (53.center);
		\draw [style=hadamard edge] (51) to (52);
		\draw [style=hadamard edge] (41) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}
}

==> rewrite_rules/pivot_gadget_rule_lhs.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-2.5, 4.5) {$\varphi$};
		\node [style=Z dot] (4) at (-7, 5.25) {$\alpha_1$};
		\node [style=Z dot] (6) at (-4, 3.5) {$\beta_1$};
		\node [style=Z dot] (10) at (-5.5, 4.5) {$k\pi$};
		\node [style=Z dot] (12) at (-1, 4.75) {$\gamma_1$};
		\node [style=none] (14) at (0, 4.75) {};
		\node [style=none] (15) at (-8, 5.25) {};
		\node [style=none] (17) at (-4, 2.75) {};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=Z dot] (19) at (-4, 2.25) {$\beta_2$};
		\node [style=none] (20) at (-4, 0) {};
		\node [style=Z dot] (21) at (-4, 0.75) {$\beta_3$};
		\node [style=Z dot] (22) at (-7, 4.5) {$\alpha_2$};
		\node [style=none] (23) at (-8, 4.5) {};
		\node [style=Z dot] (24) at (-1, 4) {$\gamma_2$};
		\node [style=none] (25) at (0, 4) {};
		\node [style=Z dot] (26) at (-7, 3.75) {$\alpha_3$};
		\node [style=none] (27) at (-8, 3.75) {};
		\node [style=Z dot rounded rectangle] (28) at (5, 3) {$\beta_1 + (k + 1)\pi$};
		\node [style=Z dot] (29) at (8.5, 5.75) {$\varphi$};
		\node [style=none] (30) at (5, -1) {};
		\node [style=Z dot rounded rectangle] (31) at (5, -0.25) {$\beta_3 + (k + 1)\pi$};
		\node [style=none] (32) at (0.5, 4) {};
		\node [style=Z dot] (33) at (1.5, 3.25) {$\alpha_3$};
		\node [style=Z dot rounded rectangle] (34) at (5, 1.5) {$\beta_2 + (k + 1)\pi$};
		\node [style=none] (35) at (9.5, 4) {};
		\node [style=none] (36) at (0.5, 3.25) {};
		\node [style=none] (37) at (5, 0.75) {};
		\node [style=Z dot] (38) at (1.5, 4.75) {$\alpha_1$};
		\node [style=none] (39) at (0.5, 4.75) {};
		\node [style=Z dot] (40) at (1.5, 4) {$\alpha_2$};
		\node [style=none] (41) at (5, 2.25) {};
		\node [style=none] (42) at (9.5, 4.75) {};
		\node [style=Z dot rounded rectangle] (43) at (8.5, 4.75) {$\gamma_1 + k\pi$};
		\node [style=Z dot rounded rectangle] (44) at (7, 5.75) {$k\pi$};
		\node [style=Z dot rounded rectangle] (45) at (8.5, 4) {$\gamma_2 + k\pi$};
		\node [style=none] (46) at (0, 2.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (6);
		\draw [style=hadamard edge] (0) to (10);
		\draw [style=hadamard edge] (0) to (12);
		\draw [style=hadamard edge] (0) to (19);
		\draw [style=hadamard edge] (0) to (21);
		\draw [style=hadamard edge] (0) to (24);
		\draw (4) to (15.center);
		\draw [style=hadamard edge] (4) to (10);
		\draw [style=hadamard edge] (6) to (10);
		\draw (6) to (17.center);
		\draw [style=hadamard edge] (10) to (19);
		\draw [style=hadamard edge] (10) to (21);
		\draw [style=hadamard edge] (10) to (22);
		\draw [style=hadamard edge] (10) to (26);
		\draw (12) to (14.center);
		\draw (18.center) to (19);
		\draw (20.center) to (21);
		\draw (22) to (23.center);
		\draw (24) to (25.center);
		\draw (26) to (27.center);
		\draw [style=hadamard edge] (28) to (44);
		\draw (28) to (41.center);
		\draw [style=hadamard edge] (28) to (45);
		\draw [style=hadamard edge] (28) to (43);
		\draw [style=hadamard edge] (28) to (33);
		\draw [style=hadamard edge] (28) to (40);
		\draw [style=hadamard edge] (28) to (38);
		\draw [style=hadamard edge] (29) to (44);
		\draw (30.center) to (31);
		\draw [style=hadamard edge] (31) to (45);
		\draw [style=hadamard edge] (31) to (33);
		\draw [style=hadamard edge] (31) to (40);
		\draw [style=hadamard edge] (31) to (38);
		\draw [style=hadamard edge] (31) to (43);
		\draw [style=hadamard edge] (31) to (44);
		\draw (32.center) to (40);
		\draw (33) to (36.center);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (33) to (43);
		\draw [style=hadamard edge] (33) to (44);
		\draw [style=hadamard edge] (33) to (45);
		\draw [style=hadamard edge] (34) to (45);
		\draw [style=hadamard edge] (34) to (40);
		\draw (34) to (37.center);
		\draw [style=hadamard edge] (34) to (38);
		\draw [style=hadamard edge] (34) to (43);
		\draw [style=hadamard edge] (34) to (44);
		\draw (35.center) to (45);
		\draw (38) to (39.center);
		\draw [style=hadamard edge] (38) to (44);
		\draw [style=hadamard edge] (38) to (45);
		\draw [style=hadamard edge] (38) to (43);
		\draw [style=hadamard edge] (40) to (45);
		\draw [style=hadamard edge] (40) to (43);
		\draw [style=hadamard edge] (40) to (44);
		\draw (42.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


}

==> rewrite_rules/pivot_rule_lhs.tex <==
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=Z dot] (1) at (-3.25, -0.5) {$\beta_2$};
		\node [style=Z dot] (2) at (-0.5, 0.75) {$\gamma_2$};
		\node [style=none] (3) at (-7.25, 1.25) {};
		\node [style=none] (4) at (-7.25, 0.25) {};
		\node [style=Z dot] (5) at (-6.25, 0.25) {$\alpha_3$};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (-3.25, -2.5) {};
		\node [style=Z dot] (8) at (-6.25, 2.25) {$\alpha_1$};
		\node [style=Z dot] (9) at (-6.25, 1.25) {$\alpha_2$};
		\node [style=none] (10) at (-3.25, -1.25) {};
		\node [style=Z dot] (11) at (-0.5, 1.75) {$\gamma_1$};
		\node [style=Z dot] (12) at (-1.75, 1.25) {$k\pi$};
		\node [style=Z dot] (13) at (-3.25, 0.75) {$\beta_1$};
		\node [style=Z dot] (14) at (-4.75, 1.25) {$j\pi$};
		\node [style=none] (15) at (-7.25, 2.25) {};
		\node [style=Z dot] (16) at (-3.25, -1.75) {$\beta_3$};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (6, -0.25) {};
		\node [style=Z dot rounded rectangle] (19) at (6, -1) {$\beta_2 + (j + k + 1)\pi$};
		\node [style=Z dot rounded rectangle] (20) at (9.25, 1.5) {$\gamma_2 + j\pi$};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (1, 1) {};
		\node [style=Z dot rounded rectangle] (23) at (2.5, 1) {$\alpha_2 + k\pi$};
		\node [style=none] (24) at (10.25, 2.5) {};
		\node [style=none] (25) at (6, -3.25) {};
		\node [style=Z dot rounded rectangle] (26) at (2.5, 3) {$\alpha_1 + k\pi$};
		\node [style=Z dot rounded rectangle] (27) at (2.5, 2) {$\alpha_2 + k\pi$};
		\node [style=none] (28) at (6, -1.75) {};
		\node [style=Z dot rounded rectangle] (29) at (9.25, 2.5) {$\gamma_1 + j\pi$};
		\node [style=Z dot rounded rectangle] (30) at (6, 0.5) {$\beta_1 + (j + k + 1)\pi$};
		\node [style=none] (31) at (1, 3) {};
		\node [style=Z dot rounded rectangle] (32) at (6, -2.5) {$\beta_3 + (j + k + 1)\pi$};
		\node [style=none] (33) at (10.25, 1.5) {};
		\node [style=none] (34) at (1, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (13);
		\draw (1) to (10.center);
		\draw [style=hadamard edge] (1) to (12);
		\draw [style=hadamard edge] (1) to (14);
		\draw (2) to (17.center);
		\draw [style=hadamard edge] (2) to (12);
		\draw (3.center) to (9);
		\draw (4.center) to (5);
		\draw [style=hadamard edge] (5) to (14);
		\draw (6.center) to (11);
		\draw (7.center) to (16);
		\draw (8) to (15.center);
		\draw [style=hadamard edge] (8) to (14);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=hadamard edge] (11) to (12);
		\draw [style=hadamard edge] (12) to (13);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=hadamard edge] (12) to (14);
		\draw [style=hadamard edge] (13) to (14);
		\draw [style=hadamard edge] (14) to (16);
		\draw (18.center) to (30);
		\draw (19) to (28.center);
		\draw [style=hadamard edge] (19) to (26);
		\draw [style=hadamard edge] (19) to (27);
		\draw [style=hadamard edge] (19) to (23);
		\draw [style=hadamard edge] (19) to (20);
		\draw [style=hadamard edge] (19) to (29);
		\draw (20) to (33.center);
		\draw [style=hadamard edge] (20) to (26);
		\draw [style=hadamard edge] (20) to (27);
		\draw [style=hadamard edge] (20) to (23);
		\draw [style=hadamard edge] (20) to (32);
		\draw [style=hadamard edge] (20) to (30);
		\draw (21.center) to (27);
		\draw (22.center) to (23);
		\draw [style=hadamard edge] (23) to (29);
		\draw [style=hadamard edge] (23) to (32);
		\draw [style=hadamard edge] (23) to (30);
		\draw (24.center) to (29);
		\draw (25.center) to (32);
		\draw (26) to (31.center);
		\draw [style=hadamard edge] (26) to (29);
		\draw [style=hadamard edge] (26) to (32);
		\draw [style=hadamard edge] (26) to (30);
		\draw [style=hadamard edge] (27) to (29);
		\draw [style=hadamard edge] (27) to (32);
		\draw [style=hadamard edge] (27) to (30);
		\draw [style=hadamard edge] (29) to (32);
		\draw [style=hadamard edge] (29) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

}

==> rewrite_rules/remove_identity.tex <==
\resizebox{0.6\columnwidth}{!}{
\begin{tikzpicture}
    \begin{pgfonlayer}{nodelayer}
        \node [style=Z dot] (0) at (-9.00, 12.25) {};
        \node [style=none] (1) at (-10.00, 12.25) {};
        \node [style=none] (2) at (-8.00, 12.25) {};
\node [style=none] (4) at (-7.00, 12.2) {$=$};
        \node [style=none] (5) at (-6.00, 12.25) {};
        \node [style=none] (6) at (-4.00, 12.25) {};
    \end{pgfonlayer}
    \begin{pgfonlayer}{edgelayer}
        \draw (0) to (1);
        \draw (0) to (2);
        \draw (5) to (6);
    \end{pgfonlayer}
\end{tikzpicture}
}

==> rewrite_rules/spider_fusion.tex <==
\resizebox{0.8\columnwidth}{!}{
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.75) {};
		\node [style=Z dot] (1) at (-3, 1.25) {$\alpha$};
		\node [style=Z dot] (2) at (-2, 1.25) {$\beta$};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-4, 0.75) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-4, -0.5) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (-4, -1.5) {};
		\node [style=none] (11) at (-1, -1.75) {};
		\node [style=X dot] (12) at (-3, -1) {$\alpha$};
		\node [style=X dot] (13) at (-2, -1) {$\beta$};
		\node [style=none] (17) at (0, -1.05) {$=$};
		\node [style=none] (17) at (0, 1.2) {$=$};
		\node [style=none] (18) at (1, 1.75) {};
		\node [style=Z dot rounded rectangle] (19) at (2.5, 1.25) {$\alpha + \beta$};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (4, 0.5) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (4, 2) {};
		\node [style=none] (24) at (4, -0.25) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=none] (27) at (1, -1.5) {};
		\node [style=none] (28) at (4, -1.75) {};
		\node [style=X dot rounded rectangle] (29) at (2.5, -1) {$\alpha + \beta$};
		\node [style=none] (30) at (4, -1.15) {$\vdots$};
		\node [style=none] (31) at (4, 1.1) {$\vdots$};
		\node [style=none] (32) at (1, 1.35) {$\vdots$};
		\node [style=none] (33) at (1, -0.9) {$\vdots$};
		\node [style=none] (34) at (-4, -0.9) {$\vdots$};
		\node [style=none] (35) at (-4, 1.35) {$\vdots$};
		\node [style=none] (36) at (-1, -1.15) {$\vdots$};
		\node [style=none] (37) at (-1, 1.1) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
		\draw (1) to (5.center);
		\draw (2) to (3.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
		\draw (7.center) to (13);
		\draw (8.center) to (12);
		\draw (9.center) to (13);
		\draw (10.center) to (12);
		\draw (11.center) to (13);
		\draw (12) to (13);
		\draw (18.center) to (19);
		\draw (19) to (20.center);
		\draw (19) to (21.center);
		\draw (19) to (22.center);
		\draw (19) to (23.center);
		\draw (24.center) to (29);
		\draw (25.center) to (29);
		\draw (26.center) to (29);
		\draw (27.center) to (29);
		\draw (28.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture}
}
